MultiDrive: A Co-Simulation Framework Bridging 2D and 3D Driving Simulation for AV Software Validation

Scenario-based testing using simulations is a cornerstone of Autonomous Vehicles (AVs) software validation. So far, developers needed to choose between low-fidelity 2D simulators to explore the scenario space efficiently, and high-fidelity 3D simulators to study relevant scenarios in more detail, thus reducing testing costs while mitigating the sim-to-real gap. This paper presents a novel framework that leverages multi-agent co-simulation and procedural scenario generation to support scenario-based testing across low- and high-fidelity simulators for the development of motion planning algorithms. Our framework limits the effort required to transition scenarios between simulators and automates experiment execution, trajectory analysis, and visualization. Experiments with a reference motion planner show that our framework uncovers discrepancies between the planner's intended and actual behavior, thus exposing weaknesses in planning assumptions under more realistic conditions. Our framework is available at: https://github.com/TUM-AVS/MultiDrive

==> figures/d_over_s.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=4cm,
width=7.3cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
xlabel={Longitudinal position $s$ in \si{\meter}},
ylabel={Lateral displacement $d$ in \si{\meter}},
x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.03,.5)},anchor=south},
xmin=40, xmax=230,
ymin=-0.4, ymax=0.4,
% ytick = {3, 5, ..., 9},
ymajorgrids=true
]

\addplot [ultra thick, black]
table {%
38.5776 -5.77572e-05
38.581 -5.7322e-05
38.6035 -5.44198e-05
38.6607 -4.69324e-05
38.7523 -3.47664e-05
38.8741 -1.87763e-05
39.0312 4.37802e-07
39.2173 2.03177e-05
39.4252 3.82825e-05
39.6564 5.21667e-05
39.9062 5.96613e-05
40.1714 6.05177e-05
40.4545 5.5938e-05
40.752 4.58877e-05
41.0589 3.08167e-05
41.3748 1.2697e-05
41.6974 -6.48953e-06
42.0245 -2.53827e-05
42.3565 -4.3281e-05
42.6924 -5.75842e-05
43.0312 -6.67445e-05
43.3733 -7.16698e-05
43.7183 -7.04937e-05
44.0657 -6.23154e-05
44.4159 -4.91958e-05
44.7686 -3.01687e-05
45.1234 -5.04363e-06
45.4808 2.35027e-05
45.8404 5.36776e-05
46.2013 8.41868e-05
46.5633 0.000113628
46.9261 0.000139911
47.2893 0.000161742
47.6528 0.000179163
48.0166 0.000190993
48.3805 0.00019671
48.7446 0.000197323
49.1087 0.000192044
49.4728 0.00018068
49.837 0.000164899
50.2012 0.000145729
50.5654 0.000124085
50.9296 0.000101162
51.2939 7.80437e-05
51.6581 5.57596e-05
52.0223 3.51112e-05
52.3866 1.687e-05
52.7508 1.51037e-06
53.1151 -1.08715e-05
53.4793 -1.94583e-05
53.8435 -2.36986e-05
54.2078 -2.42268e-05
54.572 -2.18568e-05
54.9363 -1.76811e-05
55.3005 -1.27303e-05
55.6648 -7.99082e-06
56.029 -3.96985e-06
56.3932 -7.33332e-07
56.7575 1.26983e-06
57.1217 1.97821e-06
57.486 1.86343e-06
57.8502 1.10288e-06
58.2145 -1.13658e-07
58.5787 -1.45299e-06
58.9429 -2.6867e-06
59.3072 -3.70321e-06
59.6714 -4.44444e-06
60.0358 -4.88563e-06
60.4008 -5.06311e-06
60.7672 -5.03058e-06
61.1348 -4.97515e-06
61.5033 -5.02099e-06
61.8725 -5.12782e-06
62.2421 -5.18513e-06
62.612 -5.12282e-06
62.9821 -4.96423e-06
63.3524 -4.69307e-06
63.7228 -4.30547e-06
64.0932 -3.83773e-06
64.4637 -2.70718e-06
64.8342 -5.75492e-07
65.2047 2.2002e-06
65.5752 4.53612e-06
65.9458 5.74482e-06
66.3163 6.07937e-06
66.6869 1.29592e-06
67.0574 -1.01795e-05
67.428 -2.47775e-05
67.7985 -4.55724e-05
68.1691 -7.22774e-05
68.5396 -9.85416e-05
68.9102 -0.000125827
69.2808 -0.000154171
69.6513 -0.000178196
70.0219 -0.000194904
70.3924 -0.00020369
70.763 -0.000204637
71.1336 -0.000195786
71.5041 -0.000176627
71.8747 -0.000150144
72.2452 -0.000116361
72.6158 -7.76222e-05
72.9863 -3.93299e-05
73.3569 2.5082e-06
73.7275 4.84659e-05
74.098 9.12065e-05
74.4686 0.000123417
74.8391 0.000141867
75.2097 0.000147754
75.5803 0.00012674
75.9508 7.71636e-05
76.3214 1.60162e-05
76.6919 -6.33843e-05
77.0625 -0.000160028
77.4331 -0.000253992
77.8036 -0.000152919
78.1742 0.000201339
78.5447 0.000656548
78.9153 0.00137105
79.2858 0.00236701
79.6564 0.00338442
80.027 0.00449279
80.3975 0.00569088
80.7681 0.00674089
81.1386 0.00770354
81.5092 0.0086017
81.8797 0.0092624
82.2504 0.00968097
82.6217 0.00993856
82.9943 0.0100472
83.3682 0.0100107
83.7428 0.00983909
84.1181 0.00955249
84.4939 0.0092036
84.87 0.00882887
85.2462 0.00842782
85.6226 0.00802976
85.9991 0.00763409
86.3756 0.00721247
86.7522 0.00673969
87.1287 0.00620244
87.5053 0.00561005
87.8819 0.0049558
88.2585 0.00422869
88.6351 0.00345492
89.0117 0.00265851
89.3883 0.00188069
89.7649 0.00117364
90.1415 0.000561652
90.5181 5.24036e-05
90.8947 -0.000345435
91.2713 -0.000630634
91.6479 -0.000808404
92.0245 -0.0008894
92.4011 -0.000884806
92.7777 -0.000812198
93.1543 -0.000694264
93.5309 -0.000543004
93.9075 -0.000373586
94.2841 -0.000207617
94.6607 -4.94117e-05
95.0373 9.74538e-05
95.4139 0.000220989
95.7905 0.000329944
96.1671 0.000428444
96.5437 0.000505197
96.9203 0.000570803
97.2969 0.000630362
97.6735 0.000672337
98.0501 0.00069067
98.4267 0.00068542
98.8033 0.000659128
99.18 0.000608264
99.5573 0.000532957
99.9359 0.000441398
100.316 0.000329222
100.696 0.000194958
101.078 4.91066e-05
101.459 -0.000107184
101.841 -0.000272025
102.223 -0.000436227
102.606 -0.000593465
102.988 -0.000737887
103.37 -0.00086371
103.753 -0.000960297
104.135 -0.00101998
104.518 -0.00104435
104.9 -0.00102481
105.283 -0.000951554
105.665 -0.00083234
106.048 -0.000677141
106.43 -0.000503774
106.813 -0.000332688
107.195 -0.000175285
107.578 -3.75101e-05
107.96 7.49747e-05
108.343 0.000161415
108.725 0.00022374
109.108 0.000263166
109.49 0.000285085
109.873 0.000294105
110.255 0.000291322
110.638 0.000270108
111.02 0.000230383
111.403 0.000181737
111.785 0.000120459
112.168 4.76959e-05
112.55 -2.42489e-05
112.933 -9.2651e-05
113.315 -0.000155549
113.698 -0.000206693
114.08 -0.000254326
114.463 -0.00030183
114.845 -0.000340459
115.228 -0.000376178
115.611 -0.000416252
115.996 -0.000457098
116.381 -0.000479731
116.768 -0.000472567
117.155 -0.000442855
117.542 -0.000441826
117.93 -0.000501499
118.318 -0.000602051
118.706 -0.00101354
119.094 -0.00183077
119.482 -0.00281847
119.87 -0.00414087
120.258 -0.00576975
120.646 -0.00732492
121.035 -0.00884294
121.423 -0.0103187
121.811 -0.0114874
122.199 -0.0123012
122.587 -0.0127756
122.976 -0.0128546
123.364 -0.0125292
123.752 -0.011823
124.14 -0.0107839
124.528 -0.0094988
124.917 -0.00805385
125.305 -0.00652755
125.693 -0.00501263
126.081 -0.00359886
126.469 -0.00234957
126.858 -0.00128357
127.246 -0.000401582
127.634 0.000287888
128.022 0.000796048
128.41 0.00113576
128.799 0.0013173
129.187 0.00136225
129.575 0.00129578
129.963 0.00114452
130.352 0.000931206
130.74 0.000673812
131.13 0.00039228
131.522 0.000101745
131.914 -0.000185858
132.306 -0.000459437
132.699 -0.000708603
133.092 -0.000927531
133.486 -0.00111429
133.879 -0.00128238
134.273 -0.00143262
134.667 -0.00154927
135.06 -0.00164253
135.454 -0.00171926
135.848 -0.00176691
136.241 -0.00176178
136.635 -0.00168985
137.029 -0.00155991
137.423 -0.00131013
137.816 -0.000938246
138.21 -0.000526645
138.604 -0.00033024
138.998 -0.000438265
139.391 -0.000699337
139.785 -0.00146765
140.179 -0.0028181
140.573 -0.00431378
140.966 -0.00604323
141.36 -0.00798111
141.754 -0.00972869
142.148 -0.0111932
142.541 -0.012345
142.935 -0.0130479
143.329 -0.013279
143.723 -0.0131263
144.119 -0.0126683
144.515 -0.011996
144.913 -0.0111771
145.311 -0.0102535
145.709 -0.00929528
146.108 -0.00834496
146.506 -0.00741404
146.905 -0.00651745
147.304 -0.00565937
147.703 -0.00484737
148.102 -0.0040947
148.502 -0.00340731
148.901 -0.00278771
149.3 -0.00225437
149.699 -0.00181311
150.098 -0.0014497
150.497 -0.0011454
150.896 -0.000887203
151.295 -0.000671493
151.695 -0.00046038
152.094 -0.000239143
152.493 -3.30722e-05
152.892 0.000182135
153.292 0.000429342
153.693 0.000689539
154.095 0.000960225
154.497 0.00123788
154.901 0.00150746
155.304 0.00176019
155.708 0.00198992
156.112 0.00218966
156.516 0.00234545
156.921 0.00244559
157.325 0.00249019
157.729 0.0024572
158.133 0.00233918
158.538 0.00216015
158.942 0.00191292
159.347 0.00160349
159.751 0.00127088
160.155 0.00091612
160.56 0.000549055
160.964 0.000207819
161.368 -0.000125
161.773 -0.000452745
162.177 -0.000736834
162.582 -0.000930712
162.987 -0.00102203
163.393 -0.00103259
163.8 -0.000890718
164.207 -0.000558501
164.616 -0.00010079
165.025 0.000490154
165.434 0.00119211
165.843 0.00191748
166.252 0.00262192
166.661 0.00326424
167.07 0.00379266
167.48 0.00418103
167.889 0.00442595
168.298 0.00452891
168.708 0.00447527
169.117 0.00425556
169.526 0.00389526
169.936 0.0034062
170.345 0.00282618
170.754 0.00222063
171.164 0.00161487
171.574 0.00101066
171.985 0.000427602
172.397 -0.000122564
172.81 -0.000631401
173.223 -0.0010887
173.636 -0.00148791
174.05 -0.0018264
174.464 -0.0021033
174.878 -0.00227124
175.292 -0.00230379
175.707 -0.00223256
176.121 -0.00205415
176.535 -0.00177942
176.949 -0.001454
177.364 -0.00109504
177.778 -0.000718986
178.192 -0.000356841
178.607 -1.97619e-05
179.021 0.000292832
179.437 0.000574418
179.854 0.000831656
180.272 0.00106938
180.69 0.00128137
181.108 0.00147512
181.527 0.001655
181.946 0.00181435
182.364 0.00195219
182.783 0.00205978
183.202 0.00212428
183.621 0.00208998
184.04 0.00192431
184.459 0.00166074
184.878 0.00124473
185.297 0.000687937
185.717 0.000103848
186.136 -0.000440029
186.555 -0.000930444
186.976 -0.00136148
187.397 -0.00171808
187.82 -0.00199318
188.242 -0.00219375
188.665 -0.00226363
189.089 -0.00217207
189.512 -0.00196176
189.935 -0.00166411
190.359 -0.00131315
190.783 -0.000947299
191.206 -0.000603692
191.63 -0.000298131
192.056 -3.09077e-05
192.482 0.000169576
192.908 0.000287515
193.336 0.000340189
193.763 0.000459683
194.191 0.000716094
194.619 0.00104308
195.047 0.0015744
195.475 0.00234371
195.903 0.00318039
196.331 0.004033
196.759 0.00490439
197.189 0.00574613
197.619 0.00667447
198.05 0.00771927
198.482 0.0087385
198.914 0.00999779
199.346 0.0115689
199.778 0.0131203
200.21 0.0146322
200.642 0.016008
201.074 0.0169659
201.506 0.0175342
201.939 0.0178753
202.372 0.0179985
202.807 0.017897
203.242 0.0175785
203.679 0.0170745
204.117 0.0163845
204.556 0.0155203
204.995 0.0145266
205.435 0.01342
205.875 0.0122212
206.316 0.0109722
206.756 0.00970789
207.196 0.00846032
207.637 0.0072584
208.078 0.00612647
208.519 0.00507702
208.961 0.00411512
209.403 0.00325049
209.847 0.00248732
210.29 0.00182073
210.734 0.00123904
211.179 0.000732107
211.625 0.000296731
212.071 -7.91197e-05
212.519 -0.00040478
212.966 -0.000680288
213.414 -0.000912486
213.863 -0.00110777
214.312 -0.00126648
214.763 -0.0013854
215.214 -0.00146411
215.665 -0.00150735
216.117 -0.00151433
216.57 -0.00148641
217.023 -0.00143077
217.477 -0.00135022
217.932 -0.00124817
218.389 -0.00113143
218.846 -0.00100505
219.304 -0.000873261
219.763 -0.000740449
220.222 -0.000609856
220.682 -0.000483932
221.142 -0.000364979
221.604 -0.000254682
222.066 -0.00015406
222.529 -6.38604e-05
222.994 1.5494e-05
223.459 8.39368e-05
223.926 0.000141574
224.394 0.000188778
224.863 0.00022627
225.333 0.000254799
225.804 0.000274222
226.276 0.000284858
226.749 0.000288065
227.223 0.000284015
227.698 0.000273217
228.175 0.000257291
228.652 0.00023639
229.13 0.000210947
229.609 0.000182662
};
\addlegendentry{CommonRoad}

\addplot [ultra thick, TUMBlue]
table {%
38.5776 -5.77572e-05
38.581 -5.7322e-05
38.6035 -5.44198e-05
38.5808 -0.00518355
38.5872 -0.00518273
38.6107 -0.00517616
38.6362 -0.00550487
38.7231 -0.00547879
38.8625 -0.00543715
38.8577 -0.00553863
38.9951 -0.00543276
39.1639 -0.0052353
39.3163 -0.00548401
39.5245 -0.00529072
39.76 -0.00498834
39.9658 -0.00484413
40.226 -0.00455845
40.513 -0.00415681
40.7254 -0.00419339
40.9888 -0.00382589
41.2602 -0.003382
41.4994 -0.00336185
41.7647 -0.00293959
42.0369 -0.00248271
42.2951 -0.00222795
42.5674 -0.00179269
42.8487 -0.00135861
43.1007 -0.00103215
43.372 -0.000634111
43.6482 -0.000290496
43.9136 0.000140765
44.1866 0.000497366
44.4623 0.000762044
44.7318 0.00125547
45.0059 0.00155425
45.2833 0.00173626
45.5512 0.00221139
45.8317 0.00244357
46.1244 0.00253104
46.3718 0.00301702
46.6523 0.00320736
46.9438 0.00324494
47.1977 0.00367429
47.4779 0.00383978
47.7638 0.00384694
48.0304 0.00421574
48.3167 0.00435919
48.6156 0.0043307
48.865 0.00472378
49.1465 0.00485288
49.434 0.0047899
49.7024 0.00518298
49.9907 0.00531385
50.2915 0.00523967
50.5422 0.00571183
50.8259 0.00582447
51.117 0.00572148
51.3831 0.00615322
51.6657 0.00625411
51.9516 0.00612847
52.2263 0.00660148
52.5073 0.00667371
52.7899 0.00651226
53.0672 0.00696118
53.3494 0.0069989
53.6371 0.00679427
53.9041 0.00721428
54.1859 0.00724066
54.4752 0.00703357
54.7388 0.00737992
55.0229 0.00737451
55.318 0.00711725
55.5743 0.00751844
55.8551 0.00752153
56.1408 0.00728951
56.412 0.00762513
56.6964 0.00761575
56.9893 0.00736324
57.2507 0.00772553
57.5332 0.00770631
57.8219 0.00744138
58.0884 0.00779404
58.3732 0.00776711
58.6662 0.00748717
58.9272 0.00786151
59.2116 0.00783717
59.5042 0.00756159
59.766 0.00791367
60.0514 0.00788894
60.3455 0.00760468
60.6061 0.00798714
60.8934 0.0079727
61.1923 0.00770451
61.4471 0.008044
61.7299 0.00803203
62.0173 0.00776378
62.2903 0.00811426
62.571 0.00809481
62.8515 0.00781055
63.1338 0.00821768
63.4137 0.00818209
63.6941 0.00788206
63.9726 0.00826126
64.2545 0.0082035
64.5442 0.00789528
64.806 0.0081868
65.0876 0.00808865
65.3777 0.00775227
65.6385 0.00800656
65.9209 0.00787176
66.2116 0.00751061
66.4735 0.00770267
66.7572 0.0075564
67.0498 0.00719853
67.3103 0.00736135
67.5923 0.00722421
67.8793 0.00688217
68.1487 0.00700683
68.4366 0.0069072
68.7374 0.00659572
68.9874 0.00678344
69.2704 0.00676565
69.5604 0.0065398
69.8277 0.00680106
70.1124 0.00682601
70.4027 0.00662342
70.6703 0.0069819
70.9555 0.00700379
71.2487 0.00679019
71.511 0.00717124
71.7972 0.0071343
72.0941 0.00687108
72.3515 0.0072231
72.6336 0.0070505
72.92 0.00666733
73.1936 0.00693899
73.4728 0.00665874
73.7503 0.00620254
74.036 0.00617889
74.3195 0.00611595
74.6097 0.0059042
74.8739 0.00579815
75.1571 0.00647271
75.4493 0.00691406
75.7112 0.00697727
75.9965 0.00934415
76.29 0.0111877
76.5579 0.012556
76.8467 0.0174156
77.1424 0.0210865
77.4169 0.0252191
77.7122 0.032679
78.0166 0.0379877
78.2913 0.0465429
78.5937 0.0559373
78.9062 0.0620138
79.1866 0.0744434
79.4962 0.0847862
79.8135 0.0904465
80.1083 0.105988
80.4294 0.116329
80.7598 0.120789
81.0559 0.138724
81.3896 0.148292
81.7357 0.153949
82.032 0.167311
82.3777 0.175529
82.7358 0.179419
83.0149 0.190044
83.3411 0.195953
83.6694 0.193846
83.9896 0.209975
84.3265 0.215383
84.6677 0.216011
84.962 0.224344
85.2897 0.227767
85.6234 0.226409
85.9156 0.233328
86.2395 0.235291
86.5682 0.232567
86.859 0.237983
87.1767 0.238975
87.4955 0.235385
87.7918 0.239526
88.1086 0.239966
88.4308 0.235924
88.7108 0.239671
89.0164 0.239715
89.3253 0.235435
89.6188 0.23852
89.9305 0.238532
90.2473 0.234305
90.5231 0.237942
90.8225 0.237748
91.122 0.233312
91.4186 0.237033
91.7236 0.236907
92.0302 0.232585
92.3084 0.236881
92.5998 0.236649
92.8945 0.232226
93.1781 0.237549
93.4822 0.237405
93.7988 0.233107
94.0838 0.238569
94.414 0.238606
94.7609 0.236007
95.0281 0.237453
95.3458 0.236785
95.6718 0.228284
95.9582 0.236534
96.278 0.236247
96.6069 0.231611
96.8865 0.233604
97.2061 0.232752
97.5336 0.224182
97.817 0.231012
98.1373 0.230348
98.4658 0.221934
98.7478 0.229635
99.0686 0.22909
99.3977 0.220814
99.6796 0.228426
99.9994 0.228206
100.325 0.22026
100.613 0.228807
100.934 0.229697
101.263 0.22791
101.547 0.229009
101.868 0.230169
102.198 0.228757
102.481 0.230856
102.8 0.230856
103.124 0.226474
103.416 0.230025
103.738 0.229836
104.069 0.225516
104.388 0.228285
104.738 0.228226
105.099 0.224086
105.42 0.225025
105.79 0.225416
106.171 0.221625
106.456 0.223242
106.793 0.223453
107.128 0.216037
107.473 0.22369
107.832 0.225601
108.2 0.224932
108.482 0.225982
108.816 0.227013
109.156 0.223644
109.453 0.227517
109.774 0.227895
110.099 0.224072
110.447 0.227338
110.812 0.227854
111.193 0.22582
111.49 0.225182
111.853 0.22428
112.221 0.215692
112.523 0.222513
112.861 0.22222
113.2 0.217877
113.525 0.219217
113.867 0.219293
114.216 0.215504
114.548 0.21805
114.917 0.21716
115.303 0.214246
115.609 0.213074
115.992 0.209893
116.395 0.205124
116.676 0.202754
117.041 0.195661
117.415 0.1852
117.724 0.182364
118.084 0.173358
118.454 0.161902
118.764 0.156674
119.13 0.145482
119.51 0.132509
119.808 0.125117
120.173 0.113958
120.549 0.101948
120.86 0.0926795
121.229 0.0830798
121.61 0.0732306
121.92 0.0642718
122.29 0.0565931
122.671 0.0490674
122.983 0.040968
123.355 0.0348962
123.737 0.0291716
124.05 0.0222802
124.427 0.0179499
124.821 0.0140428
125.121 0.00881538
125.494 0.00636211
125.878 0.00437148
126.202 0.000741536
126.585 -0.000371981
126.986 -0.00113544
127.288 -0.00313746
127.667 -0.00337826
128.059 -0.0034111
128.38 -0.00432758
128.77 -0.00401261
129.178 -0.00356381
129.48 -0.00391075
129.864 -0.00335945
130.258 -0.00275752
130.589 -0.00263763
130.983 -0.00214813
131.393 -0.00172368
131.701 -0.00121199
132.086 -0.00100691
132.481 -0.000839194
132.816 -0.000658861
133.216 -0.00109785
133.637 -0.00150343
133.963 -0.00202242
134.384 -0.0038514
134.833 -0.00541033
135.14 -0.00641818
135.561 -0.0115663
136.004 -0.0165226
136.367 -0.019606
136.82 -0.03223
137.297 -0.0462074
137.642 -0.0517997
138.094 -0.0705221
138.564 -0.0889987
138.925 -0.101262
139.372 -0.124406
139.829 -0.146465
140.21 -0.15844
140.659 -0.179394
141.122 -0.197398
141.47 -0.209407
141.893 -0.223418
142.318 -0.230737
142.711 -0.247062
143.145 -0.258422
143.595 -0.265473
143.97 -0.27887
144.418 -0.286303
144.884 -0.289079
145.244 -0.289196
145.684 -0.292135
146.133 -0.288674
146.53 -0.289454
146.98 -0.291463
147.441 -0.289675
147.842 -0.290388
148.308 -0.29134
148.79 -0.288544
149.155 -0.284431
149.595 -0.283737
150.036 -0.277532
150.466 -0.271471
150.926 -0.271439
151.4 -0.268335
151.783 -0.26434
152.241 -0.264575
152.716 -0.261535
153.094 -0.257856
153.547 -0.259118
154.011 -0.255519
154.408 -0.249515
154.866 -0.252552
155.338 -0.250755
155.746 -0.251705
156.226 -0.256439
156.732 -0.257924
157.118 -0.25719
157.601 -0.262841
158.103 -0.265016
158.521 -0.258244
159.015 -0.265315
159.523 -0.268832
159.936 -0.272246
160.418 -0.277653
160.906 -0.276662
161.341 -0.273633
161.823 -0.27646
162.317 -0.273138
162.746 -0.274521
163.234 -0.275937
163.735 -0.27162
164.167 -0.270837
164.663 -0.273248
165.173 -0.272209
165.607 -0.26435
166.106 -0.268315
166.616 -0.266886
167.041 -0.269925
167.529 -0.27471
168.025 -0.273654
168.481 -0.268867
168.985 -0.274995
169.501 -0.277616
169.936 -0.279762
170.436 -0.285522
170.945 -0.284974
171.379 -0.280685
171.87 -0.285601
172.373 -0.284297
172.825 -0.287685
173.332 -0.291381
173.858 -0.288919
174.286 -0.28574
174.792 -0.288415
175.309 -0.284989
175.77 -0.283706
176.293 -0.287385
176.834 -0.285368
177.271 -0.281161
177.786 -0.286031
178.309 -0.284848
178.791 -0.284435
179.324 -0.29195
179.876 -0.29592
180.32 -0.289251
180.844 -0.297811
181.382 -0.299833
181.846 -0.304087
182.374 -0.313825
182.917 -0.316797
183.386 -0.315339
183.918 -0.324292
184.459 -0.325812
184.945 -0.332779
185.488 -0.339131
186.052 -0.34161
186.509 -0.328863
187.041 -0.332154
187.58 -0.328281
188.084 -0.328766
188.634 -0.336961
189.206 -0.341788
189.713 -0.332528
190.293 -0.343811
190.892 -0.351477
191.391 -0.343997
191.969 -0.35257
192.559 -0.355567
193.077 -0.352954
193.658 -0.354048
194.257 -0.34935
194.757 -0.338457
195.334 -0.327188
195.925 -0.308748
196.427 -0.296331
197 -0.274682
197.588 -0.245999
198.103 -0.230026
198.69 -0.202445
199.3 -0.172017
199.811 -0.146803
200.415 -0.123108
201.047 -0.100026
201.563 -0.0783219
202.174 -0.0648455
202.801 -0.0529523
203.359 -0.0376601
203.994 -0.0303212
204.658 -0.0239557
205.192 -0.0152006
205.829 -0.0108605
206.481 -0.00727691
207.059 -0.00161008
207.71 0.000765434
208.379 0.00242312
208.956 0.00596303
209.611 0.00667704
210.285 0.00679816
210.877 0.00867632
211.538 0.00860772
212.215 0.00814249
212.86 0.00908628
213.566 0.00922063
214.306 0.00908172
214.93 0.00992622
215.656 0.0102064
216.399 0.0105562
217.075 0.0108138
217.831 0.0110376
218.616 0.0113809
219.214 0.0115269
219.909 0.0118689
220.588 0.0123177
221.295 0.0124987
221.995 0.0129033
222.704 0.0133882
223.215 0.013721
223.82 0.0134683
224.41 0.0129207
225.023 0.0135838
225.618 0.0136341
226.213 0.0133024
226.738 0.0142822
227.286 0.0138587
227.825 0.0130418
228.313 0.0135239
228.812 0.01312
229.303 0.0123846
229.748 0.0125305
};
\addlegendentry{BeamNG Piccolina}
\addplot [ultra thick, Orange]
table {%
38.5776 -5.77572e-05
38.581 -5.7322e-05
38.6035 -5.44198e-05
38.5796 4.15696e-05
38.5851 4.241e-05
38.6093 5.02032e-05
38.6503 0.00026987
38.693 0.000268167
38.7553 0.000262268
38.8386 0.000296755
38.9615 0.000288614
39.127 0.00027213
39.2738 0.000233721
39.4757 0.000217926
39.7103 0.000187274
39.9257 0.000164939
40.1893 0.000120844
40.4808 6.35709e-05
40.731 5.93303e-05
41.0316 6.4356e-06
41.3484 -5.82599e-05
41.6517 -0.000165724
41.9803 -0.000179399
42.3086 -0.000198849
42.6415 -0.00024201
42.967 -0.000218952
43.2904 -0.000200703
43.5555 -0.000319895
43.8447 -0.000226864
44.1276 -0.000103131
44.4724 -0.00028656
44.8059 -0.000261558
45.1581 -0.000243697
45.4569 -0.000297887
45.8086 -0.000320167
46.1778 -0.000390823
46.4925 -0.000419956
46.8554 -0.000418363
47.2283 -0.000403767
47.5676 -0.000624599
47.9449 -0.00062539
48.3393 -0.00062533
48.6391 -0.000944449
48.9915 -0.000858782
49.3457 -0.000746783
49.7158 -0.000982508
50.0957 -0.000839499
50.498 -0.000654599
50.7315 -0.000878562
51.0746 -0.000700845
51.4297 -0.000485225
51.7743 -0.000630658
52.1488 -0.000476691
52.5393 -0.00029981
52.8414 -0.000630535
53.1859 -0.000499136
53.5215 -0.000411483
53.9199 -0.000353111
54.3013 -0.000269023
54.7049 -0.00024053
54.9864 -0.000441102
55.3395 -0.000285769
55.6959 -0.00010264
56.0577 -0.000393615
56.4308 -0.000262104
56.8255 -9.75544e-05
57.088 -0.00039758
57.4302 -0.000302644
57.7723 -0.000228917
58.1536 -0.00048018
58.5254 -0.000415145
58.9044 -0.000375046
59.1211 -0.000751281
59.4308 -0.000648429
59.738 -0.000562512
60.0896 -0.000775831
60.4298 -0.00062724
60.772 -0.000447991
61.1161 -0.000755304
61.4624 -0.000606975
61.8111 -0.000432023
62.0906 -0.000847019
62.4102 -0.00062642
62.729 -0.00035512
63.0322 -0.000752632
63.3445 -0.000616952
63.6609 -0.000546723
63.9769 -0.000715932
64.3168 -0.000540995
64.6818 -0.000375739
64.9488 -0.000561284
65.2791 -0.000449805
65.6125 -0.000355854
65.9795 -0.000595096
66.3486 -0.000629282
66.7266 -0.000768064
67.0334 -0.00123231
67.3758 -0.00120239
67.7172 -0.00119136
68.0635 -0.00168864
68.4148 -0.00162217
68.7687 -0.00161672
69.0934 -0.00191848
69.4452 -0.00162646
69.8126 -0.00123952
70.1099 -0.00181053
70.4387 -0.00147774
70.7651 -0.00110362
71.136 -0.00138993
71.5057 -0.00107183
71.8931 -0.000635258
72.2 -0.00106927
72.5666 -0.000967152
72.9511 -0.000802011
73.2932 -0.00137667
73.6858 -0.00143305
74.0993 -0.00146332
74.4286 -0.00126007
74.8188 -0.000572303
75.2176 0.000333201
75.5904 0.00232932
75.9938 0.00570726
76.4067 0.00941085
76.7665 0.0150084
77.1376 0.0219244
77.4859 0.0270495
77.9078 0.0407495
78.2851 0.0513372
78.6684 0.0618786
78.9154 0.0734307
79.2284 0.0815445
79.5276 0.0850035
79.8997 0.108171
80.2547 0.11653
80.6296 0.123016
80.9573 0.144027
81.3414 0.149663
81.7393 0.153616
82.0861 0.171686
82.4934 0.173916
82.9223 0.172329
83.228 0.189642
83.6093 0.18942
83.9876 0.186722
84.3761 0.201492
84.784 0.199437
85.2177 0.193891
85.3965 0.20949
85.7327 0.20576
86.0706 0.199765
86.4493 0.213086
86.8413 0.20833
87.2648 0.201499
87.4788 0.21367
87.8148 0.207586
88.1443 0.198307
88.5503 0.210812
88.9398 0.204186
89.3493 0.196709
89.6291 0.206671
89.9962 0.19998
90.3736 0.19207
90.739 0.202657
91.1496 0.195118
91.5816 0.184904
91.8706 0.199289
92.2428 0.192527
92.6099 0.184804
93.0049 0.196917
93.398 0.190819
93.7907 0.183488
94.0434 0.193633
94.3786 0.187523
94.7061 0.178822
95.0443 0.190354
95.3929 0.184427
95.7504 0.176987
96.0551 0.18825
96.4083 0.182175
96.7706 0.17452
97.0933 0.184429
97.4523 0.177822
97.808 0.168859
98.1574 0.179739
98.5233 0.173101
98.8895 0.165165
99.2332 0.174605
99.6042 0.168232
99.9773 0.16093
100.291 0.170312
100.635 0.164317
100.973 0.156174
101.318 0.16725
101.675 0.161394
102.042 0.154269
102.346 0.164703
102.703 0.159222
103.065 0.15249
103.404 0.163313
103.771 0.157679
104.13 0.149934
104.475 0.162701
104.835 0.157443
105.197 0.150853
105.537 0.162424
105.903 0.157194
106.267 0.149873
106.59 0.162764
106.936 0.157194
107.273 0.147349
107.654 0.163625
108.042 0.158477
108.453 0.151906
108.789 0.166295
109.194 0.160722
109.606 0.154494
109.994 0.170149
110.411 0.164473
110.827 0.15748
111.191 0.166148
111.603 0.160998
112.039 0.154293
112.33 0.165025
112.704 0.159591
113.07 0.151874
113.493 0.163884
113.902 0.158099
114.325 0.151612
114.638 0.161948
115.01 0.15538
115.373 0.146722
115.783 0.156824
116.179 0.147356
116.58 0.136868
116.927 0.143401
117.315 0.13063
117.702 0.116681
118.066 0.115759
118.448 0.100666
118.833 0.0850981
119.191 0.0779621
119.576 0.0630911
119.969 0.0484342
120.297 0.040695
120.661 0.0289309
121.029 0.0184485
121.384 0.00861875
121.755 -0.000355424
122.13 -0.00781582
122.469 -0.0160002
122.825 -0.0218887
123.174 -0.0254463
123.544 -0.0333905
123.917 -0.0374081
124.3 -0.0399274
124.648 -0.045812
125.041 -0.047563
125.457 -0.04792
125.779 -0.0516227
126.171 -0.0514587
126.577 -0.0503883
126.956 -0.0514673
127.376 -0.0499895
127.816 -0.0479428
128.18 -0.0473368
128.602 -0.04482
129.041 -0.0418489
129.439 -0.0400937
129.88 -0.037171
130.334 -0.0338052
130.735 -0.0319911
131.16 -0.0293089
131.578 -0.0262067
131.994 -0.0247807
132.389 -0.0231717
132.775 -0.0217029
133.158 -0.0203013
133.546 -0.0193557
133.945 -0.0182269
134.286 -0.0191313
134.659 -0.0193176
135.032 -0.0189092
135.427 -0.0231737
135.823 -0.0265794
136.225 -0.0302476
136.618 -0.0375364
137.025 -0.0452607
137.442 -0.0529437
137.804 -0.0663903
138.185 -0.0767159
138.56 -0.0847196
138.985 -0.108062
139.384 -0.119883
139.787 -0.12954
140.167 -0.151264
140.568 -0.159896
140.992 -0.166041
141.338 -0.186553
141.73 -0.19033
142.124 -0.19103
142.562 -0.214096
142.983 -0.214719
143.421 -0.212546
143.772 -0.233338
144.16 -0.230254
144.543 -0.222878
145.001 -0.247486
145.426 -0.241954
145.859 -0.234657
146.27 -0.243158
146.681 -0.235832
147.089 -0.226361
147.531 -0.237516
147.949 -0.228786
148.38 -0.21802
148.769 -0.231412
149.163 -0.221556
149.546 -0.208977
150.014 -0.224451
150.442 -0.213718
150.89 -0.200299
151.256 -0.207313
151.674 -0.197379
152.116 -0.184899
152.524 -0.196168
152.967 -0.188391
153.424 -0.180393
153.872 -0.197128
154.341 -0.190869
154.827 -0.182135
155.253 -0.196886
155.711 -0.192378
156.175 -0.186906
156.637 -0.202147
157.093 -0.198687
157.55 -0.193611
158.011 -0.21627
158.446 -0.211962
158.877 -0.205529
159.33 -0.215908
159.74 -0.209897
160.132 -0.200845
160.596 -0.21523
161.013 -0.20741
161.441 -0.197647
161.827 -0.212431
162.231 -0.203608
162.641 -0.193221
163.067 -0.206119
163.497 -0.196583
163.942 -0.18548
164.324 -0.192025
164.738 -0.183577
165.163 -0.17372
165.599 -0.185482
166.042 -0.178147
166.498 -0.169586
166.907 -0.186757
167.341 -0.180829
167.783 -0.17395
168.235 -0.185804
168.685 -0.180512
169.135 -0.174282
169.581 -0.187619
170.026 -0.183118
170.483 -0.177191
170.888 -0.1961
171.32 -0.191366
171.766 -0.184879
172.203 -0.199234
172.658 -0.193309
173.129 -0.185913
173.558 -0.198917
174.015 -0.192033
174.482 -0.184192
174.933 -0.202515
175.397 -0.194963
175.87 -0.18615
176.31 -0.195046
176.759 -0.188503
177.207 -0.180581
177.673 -0.193913
178.12 -0.18794
178.575 -0.180913
179.007 -0.199421
179.434 -0.193233
179.853 -0.184483
180.328 -0.194476
180.764 -0.189108
181.195 -0.181295
181.655 -0.197914
182.089 -0.19319
182.522 -0.185666
182.967 -0.208696
183.387 -0.203518
183.793 -0.192497
184.28 -0.209301
184.724 -0.203377
185.177 -0.195568
185.63 -0.210285
186.086 -0.201567
186.542 -0.190906
186.999 -0.210038
187.447 -0.200969
187.893 -0.190426
188.336 -0.196062
188.778 -0.188409
189.234 -0.179431
189.635 -0.191635
190.055 -0.184669
190.472 -0.172931
190.953 -0.19694
191.403 -0.190175
191.854 -0.181883
192.312 -0.189419
192.764 -0.180279
193.22 -0.169437
193.65 -0.177109
194.084 -0.164307
194.518 -0.149513
194.961 -0.157187
195.409 -0.140978
195.88 -0.122255
196.258 -0.119665
196.692 -0.103214
197.141 -0.0864483
197.56 -0.0772514
198.004 -0.0594957
198.453 -0.0429499
198.895 -0.0304483
199.352 -0.0134984
199.824 0.00219778
200.234 0.0150721
200.679 0.0258508
201.125 0.0329622
201.583 0.0458956
202.041 0.049895
202.502 0.050621
202.935 0.0582511
203.376 0.058293
203.812 0.055778
204.271 0.0595423
204.726 0.0580426
205.191 0.0547006
205.6 0.0557408
206.037 0.0535319
206.471 0.0497788
206.923 0.0500352
207.371 0.0476598
207.821 0.0441418
208.246 0.0433581
208.692 0.0410481
209.149 0.0386882
209.56 0.0363508
210.007 0.0339703
210.465 0.0316288
210.888 0.028943
211.342 0.0266769
211.807 0.0244316
212.222 0.0222976
212.664 0.0204292
213.104 0.018338
213.554 0.016681
214.015 0.0152655
214.499 0.0139848
214.882 0.0123955
215.324 0.0112948
215.772 0.0101347
216.243 0.00901055
216.725 0.00816061
217.231 0.00735599
217.667 0.00670108
218.148 0.00588748
218.626 0.00506101
219.152 0.00450658
219.675 0.00380282
220.223 0.00313117
220.669 0.00278442
221.176 0.00229555
221.683 0.00188226
222.235 0.00142528
222.772 0.00097846
223.312 0.000585819
223.829 0.000387046
224.371 7.24651e-05
224.927 -0.00032755
225.447 -0.000230338
226.004 -0.000353215
226.574 -0.000450121
227.082 -0.000410576
227.642 -0.000718054
228.227 -0.00125749
228.72 -0.000586972
229.273 -0.000634448
};
\addlegendentry{BeamNG Hopper}


\addplot [ultra thick, black, dashed]
table {%
38.5776 -5.77572e-05
38.581 -5.7322e-05
38.6035 -5.44198e-05
38.5796 4.15696e-05
38.5851 4.241e-05
38.6093 5.02032e-05
38.6503 0.00026987
38.693 0.000268167
38.7553 0.000262268
38.8386 0.000296755
38.9615 0.000288614
39.127 0.00027213
39.2738 0.000233721
39.4757 0.000217926
39.7103 0.000187274
39.9257 0.000164939
40.1893 0.000120844
40.4808 6.35709e-05
40.731 5.93303e-05
41.0316 6.4356e-06
41.3484 -5.82599e-05
41.6517 -0.000165724
41.9803 -0.000179399
42.3086 -0.000198849
42.6415 -0.00024201
42.967 -0.000218952
43.2904 -0.000200703
43.5555 -0.000319895
43.8447 -0.000226864
44.1276 -0.000103131
44.4724 -0.00028656
44.8059 -0.000261558
45.1581 -0.000243697
45.4569 -0.000297887
45.8086 -0.000320167
46.1778 -0.000390823
46.4925 -0.000419956
46.8554 -0.000418363
47.2283 -0.000403767
47.5676 -0.000624599
47.9449 -0.00062539
48.3393 -0.00062533
48.6391 -0.000944449
48.9915 -0.000858782
49.3457 -0.000746783
49.7158 -0.000982508
50.0957 -0.000839499
50.498 -0.000654599
50.7315 -0.000878562
51.0746 -0.000700845
51.4297 -0.000485225
51.7743 -0.000630658
52.1488 -0.000476691
52.5393 -0.00029981
52.8414 -0.000630535
53.1859 -0.000499136
53.5215 -0.000411483
53.9199 -0.000353111
54.3013 -0.000269023
54.7049 -0.00024053
54.9864 -0.000441102
55.3395 -0.000285769
55.6959 -0.00010264
56.0577 -0.000393615
56.4308 -0.000262104
56.8255 -9.75544e-05
57.088 -0.00039758
57.4302 -0.000302644
57.7723 -0.000228917
58.1536 -0.00048018
58.5254 -0.000415145
58.9044 -0.000375046
59.1211 -0.000751281
59.4308 -0.000648429
59.738 -0.000562512
60.0896 -0.000775831
60.4298 -0.00062724
60.772 -0.000447991
61.1161 -0.000755304
61.4624 -0.000606975
61.8111 -0.000432023
62.0906 -0.000847019
62.4102 -0.00062642
62.729 -0.00035512
63.0322 -0.000752632
63.3445 -0.000616952
63.6609 -0.000546723
63.9769 -0.000715932
64.3168 -0.000540995
64.6818 -0.000375739
64.9488 -0.000561284
65.2791 -0.000449805
65.6125 -0.000355854
65.9795 -0.000595096
66.3486 -0.000629282
66.7266 -0.000768064
67.0334 -0.00123231
67.3758 -0.00120239
67.7172 -0.00119136
68.0635 -0.00168864
68.4148 -0.00162217
68.7687 -0.00161672
69.0934 -0.00191848
69.4452 -0.00162646
69.8126 -0.00123952
70.1099 -0.00181053
70.4387 -0.00147774
70.7651 -0.00110362
71.136 -0.00138993
71.5057 -0.00107183
71.8931 -0.000635258
72.2 -0.00106927
72.5666 -0.000967152
72.9511 -0.000802011
73.2932 -0.00137667
73.6858 -0.00143305
74.0993 -0.00146332
74.4286 -0.00126007
74.8188 -0.000572303
75.2176 0.000333201
75.5904 0.00232932
75.9938 0.00570726
76.4067 0.00941085
76.7665 0.0150084
77.1376 0.0219244
77.4859 0.0270495
77.9078 0.0407495
78.2851 0.0513372
78.6684 0.0618786
78.9154 0.0734307
79.2284 0.0815445
79.5276 0.0850035
79.8997 0.108171
80.2547 0.11653
80.6296 0.123016
80.9573 0.144027
81.3414 0.149663
81.7393 0.153616
82.0861 0.171686
82.4934 0.173916
82.9223 0.172329
83.228 0.189642
83.6093 0.18942
83.9876 0.186722
84.3761 0.201492
84.784 0.199437
85.2177 0.193891
85.3965 0.20949
85.7327 0.20576
86.0706 0.199765
86.4493 0.213086
86.8413 0.20833
87.2648 0.201499
87.4788 0.21367
87.8148 0.207586
88.1443 0.198307
88.5503 0.210812
88.9398 0.204186
89.3493 0.196709
89.6291 0.206671
89.9962 0.19998
90.3736 0.19207
90.739 0.202657
91.1496 0.195118
91.5816 0.184904
91.8706 0.199289
92.2428 0.192527
92.6099 0.184804
93.0049 0.196917
93.398 0.190819
93.7907 0.183488
94.0434 0.193633
94.3786 0.187523
94.7061 0.178822
95.0443 0.190354
95.3929 0.184427
95.7504 0.176987
96.0551 0.18825
96.4083 0.182175
96.7706 0.17452
97.0933 0.184429
97.4523 0.177822
97.808 0.168859
98.1574 0.179739
98.5233 0.173101
98.8895 0.165165
99.2332 0.174605
99.6042 0.168232
99.9773 0.16093
100.291 0.170312
100.635 0.164317
100.973 0.156174
101.318 0.16725
101.675 0.161394
102.042 0.154269
102.346 0.164703
102.703 0.159222
103.065 0.15249
103.404 0.163313
103.771 0.157679
104.13 0.149934
104.475 0.162701
104.835 0.157443
105.197 0.150853
105.537 0.162424
105.903 0.157194
106.267 0.149873
106.59 0.162764
106.936 0.157194
107.273 0.147349
107.654 0.163625
108.042 0.158477
108.453 0.151906
108.789 0.166295
109.194 0.160722
109.606 0.154494
109.994 0.170149
110.411 0.164473
110.827 0.15748
111.191 0.166148
111.603 0.160998
112.039 0.154293
112.33 0.165025
112.704 0.159591
113.07 0.151874
113.493 0.163884
113.902 0.158099
114.325 0.151612
114.638 0.161948
115.01 0.15538
115.373 0.146722
115.783 0.156824
116.179 0.147356
116.58 0.136868
116.927 0.143401
117.315 0.13063
117.702 0.116681
118.066 0.115759
118.448 0.100666
118.833 0.0850981
119.191 0.0779621
119.576 0.0630911
119.969 0.0484342
120.297 0.040695
120.661 0.0289309
121.029 0.0184485
121.384 0.00861875
121.755 -0.000355424
122.13 -0.00781582
122.469 -0.0160002
122.825 -0.0218887
123.174 -0.0254463
123.544 -0.0333905
123.917 -0.0374081
124.3 -0.0399274
124.648 -0.045812
125.041 -0.047563
125.457 -0.04792
125.779 -0.0516227
126.171 -0.0514587
126.577 -0.0503883
126.956 -0.0514673
127.376 -0.0499895
127.816 -0.0479428
128.18 -0.0473368
128.602 -0.04482
129.041 -0.0418489
129.439 -0.0400937
129.88 -0.037171
130.334 -0.0338052
130.735 -0.0319911
131.16 -0.0293089
131.578 -0.0262067
131.994 -0.0247807
132.389 -0.0231717
132.775 -0.0217029
133.158 -0.0203013
133.546 -0.0193557
133.945 -0.0182269
134.286 -0.0191313
134.659 -0.0193176
135.032 -0.0189092
135.427 -0.0231737
135.823 -0.0265794
136.225 -0.0302476
136.618 -0.0375364
137.025 -0.0452607
137.442 -0.0529437
137.804 -0.0663903
138.185 -0.0767159
138.56 -0.0847196
138.985 -0.108062
139.384 -0.119883
139.787 -0.12954
140.167 -0.151264
140.568 -0.159896
140.992 -0.166041
141.338 -0.186553
141.73 -0.19033
142.124 -0.19103
142.562 -0.214096
142.983 -0.214719
143.421 -0.212546
143.772 -0.233338
144.16 -0.230254
144.543 -0.222878
145.001 -0.247486
145.426 -0.241954
145.859 -0.234657
146.27 -0.243158
146.681 -0.235832
147.089 -0.226361
147.531 -0.237516
147.949 -0.228786
148.38 -0.21802
148.769 -0.231412
149.163 -0.221556
149.546 -0.208977
150.014 -0.224451
150.442 -0.213718
150.89 -0.200299
151.256 -0.207313
151.674 -0.197379
152.116 -0.184899
152.524 -0.196168
152.967 -0.188391
153.424 -0.180393
153.872 -0.197128
154.341 -0.190869
154.827 -0.182135
155.253 -0.196886
155.711 -0.192378
156.175 -0.186906
156.637 -0.202147
157.093 -0.198687
157.55 -0.193611
158.011 -0.21627
158.446 -0.211962
158.877 -0.205529
159.33 -0.215908
159.74 -0.209897
160.132 -0.200845
160.596 -0.21523
161.013 -0.20741
161.441 -0.197647
161.827 -0.212431
162.231 -0.203608
162.641 -0.193221
163.067 -0.206119
163.497 -0.196583
163.942 -0.18548
164.324 -0.192025
164.738 -0.183577
165.163 -0.17372
165.599 -0.185482
166.042 -0.178147
166.498 -0.169586
166.907 -0.186757
167.341 -0.180829
167.783 -0.17395
168.235 -0.185804
168.685 -0.180512
169.135 -0.174282
169.581 -0.187619
170.026 -0.183118
170.483 -0.177191
170.888 -0.1961
171.32 -0.191366
171.766 -0.184879
172.203 -0.199234
172.658 -0.193309
173.129 -0.185913
173.558 -0.198917
174.015 -0.192033
174.482 -0.184192
174.933 -0.202515
175.397 -0.194963
175.87 -0.18615
176.31 -0.195046
176.759 -0.188503
177.207 -0.180581
177.673 -0.193913
178.12 -0.18794
178.575 -0.180913
179.007 -0.199421
179.434 -0.193233
179.853 -0.184483
180.328 -0.194476
180.764 -0.189108
181.195 -0.181295
181.655 -0.197914
182.089 -0.19319
182.522 -0.185666
182.967 -0.208696
183.387 -0.203518
183.793 -0.192497
184.28 -0.209301
184.724 -0.203377
185.177 -0.195568
185.63 -0.210285
186.086 -0.201567
186.542 -0.190906
186.999 -0.210038
187.447 -0.200969
187.893 -0.190426
188.336 -0.196062
188.778 -0.188409
189.234 -0.179431
189.635 -0.191635
190.055 -0.184669
190.472 -0.172931
190.953 -0.19694
191.403 -0.190175
191.854 -0.181883
192.312 -0.189419
192.764 -0.180279
193.22 -0.169437
193.65 -0.177109
194.084 -0.164307
194.518 -0.149513
194.961 -0.157187
195.409 -0.140978
195.88 -0.122255
196.258 -0.119665
196.692 -0.103214
197.141 -0.0864483
197.56 -0.0772514
198.004 -0.0594957
198.453 -0.0429499
198.895 -0.0304483
199.352 -0.0134984
199.824 0.00219778
200.234 0.0150721
200.679 0.0258508
201.125 0.0329622
201.583 0.0458956
202.041 0.049895
202.502 0.050621
202.935 0.0582511
203.376 0.058293
203.812 0.055778
204.271 0.0595423
204.726 0.0580426
205.191 0.0547006
205.6 0.0557408
206.037 0.0535319
206.471 0.0497788
206.923 0.0500352
207.371 0.0476598
207.821 0.0441418
208.246 0.0433581
208.692 0.0410481
209.149 0.0386882
209.56 0.0363508
210.007 0.0339703
210.465 0.0316288
210.888 0.028943
211.342 0.0266769
211.807 0.0244316
212.222 0.0222976
212.664 0.0204292
213.104 0.018338
213.554 0.016681
214.015 0.0152655
214.499 0.0139848
214.882 0.0123955
215.324 0.0112948
215.772 0.0101347
216.243 0.00901055
216.725 0.00816061
217.231 0.00735599
217.667 0.00670108
218.148 0.00588748
218.626 0.00506101
219.152 0.00450658
219.675 0.00380282
220.223 0.00313117
220.669 0.00278442
221.176 0.00229555
221.683 0.00188226
222.235 0.00142528
222.772 0.00097846
223.312 0.000585819
223.829 0.000387046
224.371 7.24651e-05
224.927 -0.00032755
225.447 -0.000230338
226.004 -0.000353215
226.574 -0.000450121
227.082 -0.000410576
227.642 -0.000718054
228.227 -0.00125749
228.72 -0.000586972
229.273 -0.000634448
};
\addlegendentry{BeamNG ETK 800}

\end{axis}

\end{tikzpicture}


==> figures/v_over_t.tex <==
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=4cm,
width=7.3cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
xlabel={Timestep $T$ ($\Delta t = \SI{0.1}{\second}$)},
ylabel={Velocity $v$ in \si{\meter\per\second}},
x label style={at={(0.5,-0.1)},anchor=north},
%y label style={at={(-0.03,.5)},anchor=south},
xmin=0, xmax=400,
ymin=0, ymax=5.5,
ytick = {0, 1, ..., 5},
ymajorgrids=true
]

\addplot [ultra thick, black]
table {%
0 0
1 0.100447
2 0.375867
3 0.787377
4 1.05702
5 1.38723
6 1.75984
7 1.96654
8 2.19333
9 2.43181
10 2.57027
11 2.73813
12 2.92643
13 3.02239
14 3.11474
15 3.20353
16 3.24834
17 3.29556
18 3.34491
19 3.37235
20 3.40409
21 3.43976
22 3.46105
23 3.48716
24 3.51769
25 3.53657
26 3.56033
27 3.58858
28 3.60278
29 3.61504
30 3.62549
31 3.62996
32 3.63382
33 3.63711
34 3.63852
35 3.63974
36 3.64078
37 3.64122
38 3.6416
39 3.64193
40 3.64207
41 3.64219
42 3.64229
43 3.64234
44 3.64237
45 3.6424
46 3.64241
47 3.64242
48 3.64243
49 3.64243
50 3.64243
51 3.64243
52 3.64243
53 3.64243
54 3.64243
55 3.64243
56 3.64243
57 3.64243
58 3.64243
59 3.64243
60 3.64243
61 3.64243
62 3.64243
63 3.64243
64 3.64243
65 3.64243
66 3.64243
67 3.64587
68 3.65586
69 3.67195
70 3.68082
71 3.68848
72 3.69501
73 3.6978
74 3.70022
75 3.70227
76 3.70315
77 3.70391
78 3.70456
79 3.70484
80 3.70508
81 3.70528
82 3.70537
83 3.70544
84 3.70551
85 3.70553
86 3.70556
87 3.70557
88 3.70558
89 3.70558
90 3.70559
91 3.70559
92 3.70559
93 3.70559
94 3.70559
95 3.70559
96 3.70559
97 3.70559
98 3.70559
99 3.70559
100 3.70559
101 3.70559
102 3.70559
103 3.70559
104 3.70559
105 3.70559
106 3.70559
107 3.70559
108 3.70559
109 3.70559
110 3.70559
111 3.70559
112 3.70559
113 3.70559
114 3.70559
115 3.70559
116 3.70559
117 3.70556
118 3.70551
119 3.70542
120 3.70529
121 3.70513
122 3.70494
123 3.70474
124 3.70454
125 3.70436
126 3.7042
127 3.70742
128 3.71702
129 3.73256
130 3.74111
131 3.74853
132 3.75487
133 3.75761
134 3.75999
135 3.76204
136 3.76293
137 3.76365
138 3.76423
139 3.7645
140 3.76474
141 3.76495
142 3.7651
143 3.76525
144 3.7654
145 3.76554
146 3.76567
147 3.76579
148 3.7659
149 3.76598
150 3.76605
151 3.7661
152 3.76613
153 3.76615
154 3.76615
155 3.76613
156 3.76611
157 3.76609
158 3.76606
159 3.76603
160 3.766
161 3.76597
162 3.76595
163 3.76593
164 3.76591
165 3.7659
166 3.76589
167 3.76588
168 3.76587
169 3.76587
170 3.76587
171 3.76587
172 3.76912
173 3.77854
174 3.7937
175 3.80207
176 3.80931
177 3.81548
178 3.81813
179 3.82043
180 3.8224
181 3.82325
182 3.82396
183 3.82456
184 3.8248
185 3.825
186 3.82514
187 3.82519
188 3.82521
189 3.8252
190 3.82518
191 3.82515
192 3.82512
193 3.82509
194 3.82507
195 3.82505
196 3.82503
197 3.82502
198 3.82501
199 3.82501
200 3.82501
201 3.82501
202 3.82501
203 3.82502
204 3.82503
205 3.82504
206 3.82505
207 3.82507
208 3.82508
209 3.82509
210 3.8251
211 3.82511
212 3.82511
213 3.82512
214 3.82826
215 3.8374
216 3.8521
217 3.8602
218 3.8672
219 3.87316
220 3.8757
221 3.87791
222 3.87979
223 3.88061
224 3.8813
225 3.88182
226 3.88205
227 3.88222
228 3.88231
229 3.88231
230 3.8823
231 3.88225
232 3.88221
233 3.88217
234 3.88212
235 3.88209
236 3.88205
237 3.88203
238 3.88201
239 3.88199
240 3.88199
241 3.88199
242 3.88199
243 3.88199
244 3.88199
245 3.88199
246 3.88199
247 3.88199
248 3.88199
249 3.88199
250 3.88199
251 3.88199
252 3.88199
253 3.88503
254 3.8939
255 3.90816
256 3.91602
257 3.92281
258 3.92859
259 3.93107
260 3.93321
261 3.93503
262 3.93578
263 3.93638
264 3.93683
265 3.93701
266 3.93714
267 3.93725
268 3.93728
269 3.9373
270 3.93731
271 3.9373
272 3.93731
273 3.93733
274 3.93734
275 3.93733
276 3.93729
277 3.93719
278 3.93698
279 3.9367
280 3.93635
281 3.93593
282 3.93552
283 3.93516
284 3.93487
285 3.93466
286 3.93752
287 3.94608
288 3.95994
289 3.96766
290 3.97438
291 3.98017
292 3.98276
293 3.98504
294 3.98701
295 3.98796
296 3.98879
297 3.98952
298 3.98991
299 3.99025
300 3.99054
301 3.99072
302 3.99087
303 3.99099
304 3.99107
305 3.99114
306 3.99119
307 3.99124
308 3.99129
309 3.99133
310 3.99425
311 4.00264
312 4.01612
313 4.02358
314 4.03004
315 4.03554
316 4.03793
317 4.03999
318 4.04176
319 4.04251
320 4.04313
321 4.04362
322 4.0438
323 4.04394
324 4.04402
325 4.04402
326 4.04398
327 4.04392
328 4.04384
329 4.04376
330 4.04368
331 4.0436
332 4.04353
333 4.04346
334 4.0462
335 4.05428
336 4.0673
337 4.07452
338 4.0808
339 4.08618
340 4.08852
341 4.09049
342 4.0921
343 4.09282
344 4.09342
345 4.09388
346 4.0941
347 4.09427
348 4.09438
349 4.0944
350 4.09438
351 4.09432
352 4.09422
353 4.0941
354 4.09397
355 4.09654
356 4.10426
357 4.11678
358 4.12363
359 4.12953
360 4.13456
361 4.13666
362 4.13849
363 4.14004
364 4.14069
365 4.14127
366 4.14176
367 4.142
368 4.14222
369 4.14241
370 4.14253
371 4.14265
372 4.14276
373 4.14546
374 4.15316
375 4.1655
376 4.17232
377 4.17822
378 4.18325
379 4.18543
380 4.18731
381 4.18892
382 4.18961
383 4.19015
384 4.19057
385 4.19071
386 4.19076
387 4.19074
388 4.19065
389 4.19052
390 4.19038
391 4.1928
392 4.20008
393 4.21189
394 4.21838
395 4.22399
396 4.22878
397 4.23083
398 4.23263
399 4.23418
400 4.23486
401 4.23543
402 4.23588
403 4.23857
404 4.24595
405 4.25768
406 4.26414
407 4.26972
408 4.27445
409 4.27645
410 4.27813
411 4.27949
412 4.28009
413 4.28062
414 4.28104
415 4.28365
416 4.2908
417 4.30215
418 4.30827
419 4.31327
420 4.31723
421 4.31876
422 4.31993
423 4.32075
424 4.32096
425 4.32107
426 4.3211
427 4.32344
428 4.33022
429 4.34119
430 4.34954
431 4.36146
432 4.37668
433 4.38453
434 4.39132
435 4.3971
436 4.39956
437 4.4017
438 4.40351
439 4.40426
440 4.40489
441 4.40538
442 4.40778
443 4.41433
444 4.42475
445 4.43048
446 4.43543
447 4.43964
448 4.44358
449 4.45136
450 4.46269
451 4.46877
452 4.47403
453 4.4785
454 4.48249
455 4.49018
456 4.5013
457 4.50726
458 4.5124
459 4.51679
460 4.52067
461 4.52815
462 4.53894
463 4.5467
464 4.55744
465 4.57094
466 4.57786
467 4.58384
468 4.58893
469 4.59301
470 4.6004
471 4.61087
472 4.6183
473 4.62852
474 4.64132
475 4.64968
476 4.6606
477 4.67389
478 4.68238
479 4.6933
480 4.70647
481 4.71482
482 4.72552
483 4.73838
484 4.74652
485 4.75693
486 4.76943
487 4.77733
488 4.78743
489 4.79956
};
\addlegendentry{CommonRoad}

\addplot [ultra thick, TUMBlue]
table {%
0 0
1 0.100447
2 0.375867
3 0.0433779
4 0.118711
5 0.378024
6 0.593321
7 1.13828
8 1.64278
9 1.23172
10 1.5232
11 1.85871
12 1.94129
13 2.2206
14 2.48791
15 2.45823
16 2.7405
17 2.99688
18 2.61401
19 2.66416
20 2.77277
21 2.64122
22 2.67666
23 2.77548
24 2.69686
25 2.75898
26 2.87297
27 2.71447
28 2.72552
29 2.8074
30 2.74489
31 2.7302
32 2.79537
33 2.75214
34 2.74444
35 2.81376
36 2.75634
37 2.86019
38 2.99858
39 2.7634
40 2.85294
41 2.98228
42 2.79562
43 2.82018
44 2.90843
45 2.81037
46 2.92085
47 3.06202
48 2.80614
49 2.83439
50 2.92468
51 2.83082
52 2.94038
53 3.08047
54 2.81819
55 2.86484
56 2.96624
57 2.83496
58 2.8306
59 2.89996
60 2.83148
61 2.80404
62 2.85918
63 2.81808
64 2.83878
65 2.92409
66 2.7991
67 2.84641
68 2.94869
69 2.79943
70 2.88949
71 3.01826
72 2.80769
73 2.82125
74 2.90239
75 2.8211
76 2.87804
77 2.98574
78 2.81641
79 2.84574
80 2.93645
81 2.82368
82 2.88053
83 2.98812
84 2.82111
85 2.87635
86 2.983
87 2.82815
88 2.88915
89 2.9992
90 2.82649
91 2.92512
92 3.05855
93 2.82864
94 2.83946
95 2.91838
96 2.83949
97 2.79115
98 2.83313
99 2.82601
100 2.78691
101 2.83495
102 2.79938
103 2.84899
104 2.95269
105 2.79124
106 2.84991
107 2.95944
108 2.80035
109 2.85695
110 2.96496
111 2.80972
112 2.8735
113 2.98574
114 2.81695
115 2.83391
116 2.91693
117 2.82463
118 2.93877
119 3.08186
120 2.81537
121 2.85545
122 2.95285
123 2.84036
124 2.86455
125 2.95146
126 2.83002
127 2.8834
128 2.98868
129 2.82325
130 2.9087
131 3.03402
132 2.82505
133 2.83079
134 2.90666
135 2.83476
136 2.76695
137 2.79698
138 2.82151
139 2.85884
140 2.95437
141 2.80293
142 2.86872
143 2.98236
144 2.83033
145 2.88579
146 2.99228
147 2.87478
148 2.91339
149 3.00816
150 2.92257
151 2.99137
152 3.10334
153 2.98618
154 3.06672
155 3.18396
156 3.0709
157 3.12187
158 3.21844
159 3.17004
160 3.24105
161 3.34757
162 3.26098
163 3.3812
164 3.50257
165 3.37467
166 3.49515
167 3.61518
168 3.25004
169 3.23455
170 3.28682
171 3.32783
172 3.35318
173 3.40732
174 3.22099
175 3.26847
176 3.34017
177 3.18894
178 3.22234
179 3.28484
180 3.14935
181 3.14024
182 3.17347
183 3.11516
184 3.15562
185 3.22429
186 3.01711
187 3.03283
188 3.08556
189 3.06827
190 3.10312
191 3.1685
192 2.97827
193 2.95387
194 2.97898
195 3.0233
196 3.01788
197 3.05564
198 2.89291
199 2.88571
200 2.95688
201 2.94791
202 3.06847
203 3.19606
204 3.17666
205 3.35008
206 3.50781
207 3.11396
208 3.17598
209 3.28093
210 3.12283
211 3.20491
212 3.30279
213 3.13532
214 3.19309
215 3.29491
216 3.14023
217 3.20218
218 3.30647
219 3.14627
220 3.20825
221 3.31235
222 3.15013
223 3.1868
224 3.27503
225 3.15626
226 3.20679
227 3.29441
228 3.15555
229 3.21292
230 3.30566
231 3.15507
232 3.16729
233 3.24914
234 3.16348
235 3.21623
236 3.32645
237 3.41938
238 3.51768
239 3.62232
240 3.59723
241 3.71289
242 3.827
243 3.36498
244 3.3137
245 3.34187
246 3.50773
247 3.59787
248 3.68891
249 3.30061
250 3.32758
251 3.41802
252 3.1906
253 3.18246
254 3.24946
255 3.52716
256 3.69249
257 3.84047
258 3.58418
259 3.60846
260 3.67823
261 3.35565
262 3.33928
263 3.3987
264 3.37515
265 3.41041
266 3.50588
267 3.56993
268 3.74252
269 3.91337
270 3.6964
271 3.90094
272 4.08554
273 3.60064
274 3.65449
275 3.7621
276 3.5435
277 3.624
278 3.7508
279 3.58696
280 3.71216
281 3.86957
282 3.60148
283 3.69362
284 3.82717
285 3.64808
286 3.74412
287 3.87975
288 3.65728
289 3.75221
290 3.88696
291 3.67898
292 3.76705
293 3.89671
294 3.69288
295 3.85206
296 4.03163
297 3.69935
298 3.78048
299 3.90502
300 3.76013
301 3.91698
302 4.09415
303 3.73337
304 3.847
305 3.99404
306 3.81345
307 3.9896
308 4.17975
309 3.81198
310 3.88164
311 3.99682
312 3.87195
313 4.01571
314 4.18239
315 3.82468
316 3.88702
317 4.03242
318 3.88737
319 4.10269
320 4.31957
321 4.06905
322 4.35182
323 4.62932
324 4.11548
325 4.31906
326 4.5249
327 4.39509
328 4.65649
329 4.88196
330 4.4268
331 4.6113
332 4.78433
333 4.41227
334 4.51143
335 4.61561
336 4.39741
337 4.53252
338 4.66619
339 4.18678
340 4.1849
341 4.24366
342 4.21125
343 4.3622
344 4.51633
345 4.3246
346 4.4985
347 4.66958
348 4.308
349 4.3656
350 4.46569
351 4.37717
352 4.48139
353 4.59984
354 4.49262
355 4.66175
356 4.8287
357 4.35388
358 4.32803
359 4.36918
360 4.47459
361 4.60079
362 4.73539
363 4.4318
364 4.59913
365 4.76523
366 4.41835
367 4.52101
368 4.65148
369 4.4634
370 4.58473
371 4.72742
372 4.59024
373 4.86347
374 5.10787
375 4.67898
376 4.85686
377 5.02821
378 4.8001
379 4.93263
380 5.06841
381 4.73691
382 4.76413
383 4.83754
384 4.69666
385 4.80269
386 4.93295
387 4.74647
388 4.86587
389 5.00485
390 4.81711
391 4.95705
392 5.09913
393 4.88945
394 4.97443
395 5.08646
396 4.77434
397 4.84107
398 4.94175
399 4.89593
400 5.02204
401 5.15237
402 4.89019
403 4.96124
404 5.06344
405 4.79357
406 4.88736
407 5.00704
408 4.89728
409 5.0848
410 5.26966
411 4.91936
412 5.03148
413 5.16308
414 5.05302
415 5.24291
416 5.4273
417 5.04454
418 5.10774
419 5.20286
420 5.15392
421 5.3456
422 5.52339
423 5.09941
424 5.22575
425 5.3635
426 5.12314
427 5.26409
428 5.41138
429 5.18499
430 5.26538
431 5.37069
432 5.22855
433 5.43027
434 5.63474
435 5.20886
436 5.24669
437 5.36392
438 5.30845
439 5.50633
440 5.71504
441 5.59448
442 5.7899
443 5.98589
444 5.62346
445 5.72211
446 5.85698
447 5.61964
448 5.78875
449 5.97876
450 5.61676
451 5.75027
452 5.93538
453 5.62397
454 5.74393
455 5.96569
456 5.74016
457 5.96195
458 6.243
459 5.92555
460 6.17519
461 6.46973
462 6.07583
463 6.17583
464 6.37571
465 6.2178
466 6.4885
467 6.7927
468 6.31859
469 6.4269
470 6.62913
471 6.44369
472 6.58867
473 6.81208
474 6.51572
475 6.61943
476 6.89215
477 6.59973
478 6.66116
479 6.90713
480 6.91926
481 7.20996
482 7.5961
483 7.17357
484 7.34655
485 7.52475
486 7.41289
487 7.71055
488 7.97328
489 7.04358
490 6.86281
491 6.74309
492 6.95336
493 7.04768
494 7.12921
495 6.16086
496 5.95844
497 5.85514
498 5.96452
499 5.94849
500 5.93855
501 5.54521
502 5.42791
503 5.3552
504 5.04544
505 4.94201
506 4.87788
507 4.58155
};
\addlegendentry{BeamNG Piccolina}

\addplot [ultra thick, Orange]
table {%
0 0
1 0.100447
2 0.375867
3 0.0231308
4 0.118769
5 0.390922
6 0.371256
7 0.504858
8 0.758438
9 1.01509
10 1.44232
11 1.86601
12 1.84433
13 2.18829
14 2.49863
15 2.48606
16 2.78082
17 3.04425
18 2.92339
19 3.08784
20 3.24683
21 3.29054
22 3.28269
23 3.28472
24 3.28389
25 3.23587
26 3.23975
27 2.9633
28 2.84135
29 2.83462
30 3.23301
31 3.43237
32 3.60561
33 3.42185
34 3.60885
35 3.77062
36 3.57348
37 3.68153
38 3.77492
39 3.67712
40 3.86434
41 4.01829
42 3.51632
43 3.53217
44 3.55332
45 3.66533
46 3.92119
47 4.1151
48 3.36997
49 3.49246
50 3.60626
51 3.65654
52 3.82921
53 3.97765
54 3.51446
55 3.38868
56 3.33428
57 3.68175
58 3.93498
59 4.12688
60 3.51608
61 3.54674
62 3.58068
63 3.60922
64 3.84603
65 4.04077
66 3.42469
67 3.41984
68 3.4234
69 3.67809
70 3.75532
71 3.82209
72 3.13962
73 3.06918
74 3.09004
75 3.39413
76 3.41133
77 3.43405
78 3.45235
79 3.47429
80 3.50092
81 3.21652
82 3.18407
83 3.19994
84 3.11458
85 3.13814
86 3.19501
87 3.25918
88 3.53111
89 3.76127
90 3.2987
91 3.31262
92 3.35988
93 3.64214
94 3.73808
95 3.82102
96 3.44297
97 3.41146
98 3.42454
99 3.50158
100 3.52541
101 3.55351
102 3.43514
103 3.59901
104 3.74664
105 3.31747
106 3.26741
107 3.26934
108 3.59977
109 3.79002
110 3.95448
111 3.56684
112 3.75986
113 3.92672
114 3.8052
115 4.03825
116 4.22352
117 3.85417
118 3.94711
119 4.02745
120 3.97993
121 4.0848
122 4.17097
123 3.86291
124 3.5796
125 3.40348
126 3.74045
127 3.8043
128 3.85602
129 3.24494
130 3.03296
131 2.96286
132 3.43261
133 3.64295
134 3.82522
135 3.74481
136 3.89341
137 4.01535
138 3.91233
139 4.16368
140 4.34111
141 3.8001
142 3.76533
143 3.73946
144 3.88365
145 4.18419
146 4.39716
147 3.32802
148 3.33473
149 3.36489
150 3.6955
151 4.05311
152 4.3252
153 3.3813
154 3.28573
155 3.25485
156 3.74616
157 3.96507
158 4.1456
159 3.5842
160 3.68988
161 3.79009
162 3.93698
163 4.1884
164 4.36704
165 3.72184
166 3.65966
167 3.62531
168 3.89811
169 3.89402
170 3.89166
171 3.38471
172 3.27369
173 3.23175
174 3.41227
175 3.49984
176 3.59039
177 3.45704
178 3.54677
179 3.63853
180 3.59182
181 3.53582
182 3.52944
183 3.63375
184 3.62756
185 3.64477
186 3.67528
187 3.69023
188 3.71763
189 3.47953
190 3.37454
191 3.33531
192 3.48562
193 3.59393
194 3.69947
195 3.51672
196 3.56811
197 3.63014
198 3.70445
199 3.59083
200 3.54205
201 3.56952
202 3.58084
203 3.61196
204 3.65456
205 3.61601
206 3.62084
207 3.51235
208 3.36872
209 3.33556
210 3.73265
211 3.97444
212 4.17864
213 3.99275
214 4.05938
215 4.11733
216 4.13949
217 4.13424
218 4.131
219 3.93114
220 4.21586
221 4.4325
222 3.77934
223 3.66427
224 3.61337
225 3.97832
226 4.13653
227 4.26713
228 3.76937
229 3.64129
230 3.58146
231 3.90316
232 3.96297
233 4.02129
234 3.88263
235 3.85176
236 3.85885
237 3.78671
238 3.82718
239 3.87148
240 3.79986
241 3.88762
242 3.97177
243 3.63277
244 3.65735
245 3.70675
246 3.69293
247 3.72645
248 3.78129
249 3.61876
250 3.50549
251 3.48785
252 3.67181
253 3.78084
254 3.88933
255 3.78976
256 4.05293
257 4.26825
258 3.84419
259 3.99239
260 4.12452
261 4.09112
262 4.30822
263 4.48676
264 4.12406
265 4.31113
266 4.46496
267 4.33018
268 4.47954
269 4.58472
270 4.30172
271 4.21389
272 4.15946
273 4.02426
274 3.89383
275 3.82838
276 3.81812
277 3.93277
278 4.04303
279 3.73342
280 3.71855
281 3.75918
282 3.92629
283 3.98736
284 4.04943
285 4.02837
286 4.1223
287 4.20911
288 3.86416
289 3.76479
290 3.72236
291 3.96845
292 3.99462
293 4.03123
294 3.86089
295 4.10241
296 4.30315
297 3.87967
298 3.89071
299 3.91794
300 4.07495
301 4.24976
302 4.39909
303 3.87408
304 3.80361
305 3.7827
306 4.15152
307 4.23501
308 4.31323
309 4.08178
310 4.04115
311 4.02757
312 4.06435
313 4.19248
314 4.30726
315 3.96638
316 3.8283
317 3.75855
318 4.10907
319 4.33949
320 4.52741
321 3.9976
322 4.2663
323 4.48277
324 4.29822
325 4.46097
326 4.59515
327 4.52825
328 4.73807
329 4.88735
330 4.50202
331 4.56629
332 4.61793
333 4.50913
334 4.51487
335 4.51998
336 4.33647
337 4.27242
338 4.23826
339 4.16786
340 3.9503
341 3.8212
342 4.0691
343 4.1782
344 4.27882
345 3.95763
346 4.02214
347 4.08982
348 4.15667
349 4.33304
350 4.48354
351 4.04679
352 4.15647
353 4.25726
354 4.30209
355 4.4559
356 4.58731
357 4.24382
358 4.33961
359 4.42694
360 4.44878
361 4.45505
362 4.4696
363 4.33696
364 4.46861
365 4.58274
366 4.19896
367 4.34546
368 4.47237
369 4.41038
370 4.58421
371 4.72341
372 4.46125
373 4.57209
374 4.66416
375 4.53709
376 4.64412
377 4.73018
378 4.46314
379 4.43517
380 4.42713
381 4.3786
382 4.46652
383 4.54659
384 4.28975
385 4.17829
386 4.12202
387 4.35617
388 4.2832
389 4.25279
390 4.31237
391 4.28733
392 4.29127
393 4.26396
394 4.06549
395 3.97969
396 4.32533
397 4.42999
398 4.52425
399 4.51253
400 4.50729
401 4.51662
402 4.4324
403 4.4157
404 4.41678
405 4.28796
406 4.44747
407 4.58336
408 4.20075
409 4.13744
410 4.13687
411 4.43693
412 4.45634
413 4.48452
414 4.45349
415 4.49744
416 4.54495
417 4.29916
418 4.30525
419 4.33255
420 4.32287
421 4.58037
422 4.77651
423 4.23626
424 4.40845
425 4.55691
426 4.41196
427 4.45684
428 4.51741
429 4.4808
430 4.64986
431 4.79044
432 4.4595
433 4.45082
434 4.47699
435 4.57393
436 4.5934
437 4.6348
438 4.45351
439 4.37324
440 4.35572
441 4.49698
442 4.59805
443 4.69182
444 4.39781
445 4.34603
446 4.34746
447 4.47492
448 4.48227
449 4.51844
450 4.38508
451 4.51797
452 4.63741
453 4.42015
454 4.52967
455 4.6288
456 4.49168
457 4.59893
458 4.69584
459 4.44656
460 4.40575
461 4.41269
462 4.48914
463 4.72957
464 4.94162
465 4.41111
466 4.44504
467 4.52821
468 4.70415
469 4.94824
470 5.16274
471 4.85179
472 4.78175
473 4.78665
474 5.11052
475 5.36256
476 5.58258
477 5.09705
478 5.06071
479 5.08653
480 5.37989
481 5.3809
482 5.42978
483 5.33746
484 5.4919
485 5.62678
486 5.50714
487 5.64202
488 5.75943
489 5.47173
490 5.73719
491 5.94982
492 5.51179
493 5.54616
};
\addlegendentry{BeamNG Hopper}

\addplot [ultra thick, black, dashed]
table {%
0 0
1 0.100447
2 0.375867
3 0.0231308
4 0.118769
5 0.390922
6 0.371256
7 0.504858
8 0.758438
9 1.01509
10 1.44232
11 1.86601
12 1.84433
13 2.18829
14 2.49863
15 2.48606
16 2.78082
17 3.04425
18 2.92339
19 3.08784
20 3.24683
21 3.29054
22 3.28269
23 3.28472
24 3.28389
25 3.23587
26 3.23975
27 2.9633
28 2.84135
29 2.83462
30 3.23301
31 3.43237
32 3.60561
33 3.42185
34 3.60885
35 3.77062
36 3.57348
37 3.68153
38 3.77492
39 3.67712
40 3.86434
41 4.01829
42 3.51632
43 3.53217
44 3.55332
45 3.66533
46 3.92119
47 4.1151
48 3.36997
49 3.49246
50 3.60626
51 3.65654
52 3.82921
53 3.97765
54 3.51446
55 3.38868
56 3.33428
57 3.68175
58 3.93498
59 4.12688
60 3.51608
61 3.54674
62 3.58068
63 3.60922
64 3.84603
65 4.04077
66 3.42469
67 3.41984
68 3.4234
69 3.67809
70 3.75532
71 3.82209
72 3.13962
73 3.06918
74 3.09004
75 3.39413
76 3.41133
77 3.43405
78 3.45235
79 3.47429
80 3.50092
81 3.21652
82 3.18407
83 3.19994
84 3.11458
85 3.13814
86 3.19501
87 3.25918
88 3.53111
89 3.76127
90 3.2987
91 3.31262
92 3.35988
93 3.64214
94 3.73808
95 3.82102
96 3.44297
97 3.41146
98 3.42454
99 3.50158
100 3.52541
101 3.55351
102 3.43514
103 3.59901
104 3.74664
105 3.31747
106 3.26741
107 3.26934
108 3.59977
109 3.79002
110 3.95448
111 3.56684
112 3.75986
113 3.92672
114 3.8052
115 4.03825
116 4.22352
117 3.85417
118 3.94711
119 4.02745
120 3.97993
121 4.0848
122 4.17097
123 3.86291
124 3.5796
125 3.40348
126 3.74045
127 3.8043
128 3.85602
129 3.24494
130 3.03296
131 2.96286
132 3.43261
133 3.64295
134 3.82522
135 3.74481
136 3.89341
137 4.01535
138 3.91233
139 4.16368
140 4.34111
141 3.8001
142 3.76533
143 3.73946
144 3.88365
145 4.18419
146 4.39716
147 3.32802
148 3.33473
149 3.36489
150 3.6955
151 4.05311
152 4.3252
153 3.3813
154 3.28573
155 3.25485
156 3.74616
157 3.96507
158 4.1456
159 3.5842
160 3.68988
161 3.79009
162 3.93698
163 4.1884
164 4.36704
165 3.72184
166 3.65966
167 3.62531
168 3.89811
169 3.89402
170 3.89166
171 3.38471
172 3.27369
173 3.23175
174 3.41227
175 3.49984
176 3.59039
177 3.45704
178 3.54677
179 3.63853
180 3.59182
181 3.53582
182 3.52944
183 3.63375
184 3.62756
185 3.64477
186 3.67528
187 3.69023
188 3.71763
189 3.47953
190 3.37454
191 3.33531
192 3.48562
193 3.59393
194 3.69947
195 3.51672
196 3.56811
197 3.63014
198 3.70445
199 3.59083
200 3.54205
201 3.56952
202 3.58084
203 3.61196
204 3.65456
205 3.61601
206 3.62084
207 3.51235
208 3.36872
209 3.33556
210 3.73265
211 3.97444
212 4.17864
213 3.99275
214 4.05938
215 4.11733
216 4.13949
217 4.13424
218 4.131
219 3.93114
220 4.21586
221 4.4325
222 3.77934
223 3.66427
224 3.61337
225 3.97832
226 4.13653
227 4.26713
228 3.76937
229 3.64129
230 3.58146
231 3.90316
232 3.96297
233 4.02129
234 3.88263
235 3.85176
236 3.85885
237 3.78671
238 3.82718
239 3.87148
240 3.79986
241 3.88762
242 3.97177
243 3.63277
244 3.65735
245 3.70675
246 3.69293
247 3.72645
248 3.78129
249 3.61876
250 3.50549
251 3.48785
252 3.67181
253 3.78084
254 3.88933
255 3.78976
256 4.05293
257 4.26825
258 3.84419
259 3.99239
260 4.12452
261 4.09112
262 4.30822
263 4.48676
264 4.12406
265 4.31113
266 4.46496
267 4.33018
268 4.47954
269 4.58472
270 4.30172
271 4.21389
272 4.15946
273 4.02426
274 3.89383
275 3.82838
276 3.81812
277 3.93277
278 4.04303
279 3.73342
280 3.71855
281 3.75918
282 3.92629
283 3.98736
284 4.04943
285 4.02837
286 4.1223
287 4.20911
288 3.86416
289 3.76479
290 3.72236
291 3.96845
292 3.99462
293 4.03123
294 3.86089
295 4.10241
296 4.30315
297 3.87967
298 3.89071
299 3.91794
300 4.07495
301 4.24976
302 4.39909
303 3.87408
304 3.80361
305 3.7827
306 4.15152
307 4.23501
308 4.31323
309 4.08178
310 4.04115
311 4.02757
312 4.06435
313 4.19248
314 4.30726
315 3.96638
316 3.8283
317 3.75855
318 4.10907
319 4.33949
320 4.52741
321 3.9976
322 4.2663
323 4.48277
324 4.29822
325 4.46097
326 4.59515
327 4.52825
328 4.73807
329 4.88735
330 4.50202
331 4.56629
332 4.61793
333 4.50913
334 4.51487
335 4.51998
336 4.33647
337 4.27242
338 4.23826
339 4.16786
340 3.9503
341 3.8212
342 4.0691
343 4.1782
344 4.27882
345 3.95763
346 4.02214
347 4.08982
348 4.15667
349 4.33304
350 4.48354
351 4.04679
352 4.15647
353 4.25726
354 4.30209
355 4.4559
356 4.58731
357 4.24382
358 4.33961
359 4.42694
360 4.44878
361 4.45505
362 4.4696
363 4.33696
364 4.46861
365 4.58274
366 4.19896
367 4.34546
368 4.47237
369 4.41038
370 4.58421
371 4.72341
372 4.46125
373 4.57209
374 4.66416
375 4.53709
376 4.64412
377 4.73018
378 4.46314
379 4.43517
380 4.42713
381 4.3786
382 4.46652
383 4.54659
384 4.28975
385 4.17829
386 4.12202
387 4.35617
388 4.2832
389 4.25279
390 4.31237
391 4.28733
392 4.29127
393 4.26396
394 4.06549
395 3.97969
396 4.32533
397 4.42999
398 4.52425
399 4.51253
400 4.50729
401 4.51662
402 4.4324
403 4.4157
404 4.41678
405 4.28796
406 4.44747
407 4.58336
408 4.20075
409 4.13744
410 4.13687
411 4.43693
412 4.45634
413 4.48452
414 4.45349
415 4.49744
416 4.54495
417 4.29916
418 4.30525
419 4.33255
420 4.32287
421 4.58037
422 4.77651
423 4.23626
424 4.40845
425 4.55691
426 4.41196
427 4.45684
428 4.51741
429 4.4808
430 4.64986
431 4.79044
432 4.4595
433 4.45082
434 4.47699
435 4.57393
436 4.5934
437 4.6348
438 4.45351
439 4.37324
440 4.35572
441 4.49698
442 4.59805
443 4.69182
444 4.39781
445 4.34603
446 4.34746
447 4.47492
448 4.48227
449 4.51844
450 4.38508
451 4.51797
452 4.63741
453 4.42015
454 4.52967
455 4.6288
456 4.49168
457 4.59893
458 4.69584
459 4.44656
460 4.40575
461 4.41269
462 4.48914
463 4.72957
464 4.94162
465 4.41111
466 4.44504
467 4.52821
468 4.70415
469 4.94824
470 5.16274
471 4.85179
472 4.78175
473 4.78665
474 5.11052
475 5.36256
476 5.58258
477 5.09705
478 5.06071
479 5.08653
480 5.37989
481 5.3809
482 5.42978
483 5.33746
484 5.4919
485 5.62678
486 5.50714
487 5.64202
488 5.75943
489 5.47173
490 5.73719
491 5.94982
492 5.51179
493 5.54616
};
\addlegendentry{BeamNG ETK 800}

\end{axis}

\end{tikzpicture}

